flatspin: A Large-Scale Artificial Spin Ice Simulator

We present flatspin, a novel simulator for systems of interacting mesoscopic spins on a lattice, also known as artificial spin ice (ASI). Our magnetic switching criteria enables ASI dynamics to be captured in a dipole model. Through GPU acceleration, flatspin can simulate realistic dynamics of millions of magnets within practical time frames. We demonstrate flatspin's versatility through the reproduction of a diverse set of established experimental results from the literature. In particular, magnetization details of "pinwheel" ASI during field-driven reversal have been reproduced, for the first time, by a dipole model. The simulation framework enables quick exploration and investigation of new ASI geometries and properties at unprecedented speeds.

==> figures/architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.80000687bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7537235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture.pdf}}%
    \put(0.40561481,0.12895882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.64999992}\smash{\begin{tabular}[t]{l}ASI model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture.pdf}}%
    \put(0.13486103,0.64469824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.64999992}\smash{\begin{tabular}[t]{l}Input encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architecture.pdf}}%
    \put(0.19279455,0.40688796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.64999992}\smash{\begin{tabular}[t]{l}Runner\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architecture.pdf}}%
    \put(0.67955283,0.4066686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.64999992}\smash{\begin{tabular}[t]{l}Dataset\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architecture.pdf}}%
    \put(0.62415245,0.64447888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.64999992}\smash{\begin{tabular}[t]{l}Analysis tools\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{architecture.pdf}}%
  \end{picture}%
\endgroup%


==> figures/spin-spin-updated.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spin-spin-updated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{556.14228977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78252878)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spin-spin-updated.pdf}}%
    \put(0.4408917,0.34967459){\color[rgb]{0.96078431,0.4745098,0}\makebox(0,0)[t]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{c}$\vec{r}_{ij}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spin-spin-updated.pdf}}%
    \put(0.39139552,0.2930675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{l}$\theta_i$\end{tabular}}}}%
    \put(0.0142784,0.03883874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0.18632496,0.2284563){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{l}$\vec{r}_{i}$\end{tabular}}}}%
    \put(0.32743763,0.22861963){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{l}$\vec{r}_{j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spin-spin-updated.pdf}}%
    \put(0.57963392,0.38615102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{l}$s_j$\end{tabular}}}}%
    \put(0.27946232,0.38615102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.64999998}\smash{\begin{tabular}[t]{l}$s_i $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spin-spin-updated.pdf}}%
  \end{picture}%
\endgroup%

